Spatial Model Checking of Images via Minimised Models and Branching Bisimilarity

Spatial models are of increasing interest in traditional computer science domains and beyond. Spatial minimisation procedures are crucial for efficient model checking of such models that are often large in size. For the recent notion of spatial bisimilarity for quasi-discrete closure models, called `Compatible Paths' (CoPa) bisimilarity, an effective minimisation method is proposed, and shown to be correct. Reasoning about space represented by quasi-discrete closure models involves two different conditional reachability modalities: a forward reachability, similar to that used in temporal logic, and a backward modality, representing the fact that a point can be reached from another point, under certain conditions. The core of our minimisation method is the encoding of closure models as labelled transition systems, enabling minimisation algorithms for branching bisimilarity to compute CoPa equivalence classes. A prototype toolchain, VoxMinX, is proposed to validate the minimisation method. VoxMinX preserves the relationship between equivalence classes and sets of pixels in the original image. Experimental validation of the toolchain via benchmark examples demonstrates a promising speed-up in model checking of spatial properties for models of realistic size.

==> fig-LTS-QdCM2.tex <==
\begin{figure}[tbh]
  \centering 
  \begin{tikzpicture}[% {scale=0.7}
    every state/.append style={inner sep=1pt, minimum size=6mm},
    every loop/.style={min distance=10mm, out=120, in=60, looseness=5}]

    \node[state] (s1D) {$x_1$};
    \node[state, right of=s1D] (s2D) {$x_2$};
    \node[state, right of=s2D] (s3D) {$x_3$};
    \node[state, right of=s3D] (s4D) {$x_4$};
    \node[state, right of=s4D, xshift=5mm] (s5D) {$x_5$};
    \node[state, right of=s5D] (s6D) {$x_6$};

    \draw   
    (s1D) edge[thick,loop above] node{$r$} (s1D)
    (s1D) edge[thick,bend right,below] node{$\tau$} (s2D)
    (s2D) edge[thick,bend right,above] node{$\tau$} (s1D)
    (s2D) edge[thick,loop above] node{$r$} (s2D)
    (s2D) edge[thick,bend right,below] node{$\ch$} (s3D)
    (s3D) edge[thick,bend right,above] node{$\ch$} (s2D)
    (s3D) edge[thick,loop above] node{$g$} (s3D)
    (s4D) edge[thick,bend right,above] node{$\ch$} (s3D)
    (s3D) edge[thick,bend right,below] node{$\ch$} (s4D)
    (s4D) edge[thick,loop above] node{$b$} (s4D)
    (s5D) edge[thick,loop above] node{$r$} (s5D)
    (s5D) edge[thick,bend right,below] node{$\ch$} (s6D)
    (s6D) edge[thick,bend right,above] node{$\ch$} (s5D)
    (s6D) edge[thick,loop above] node{$g$} (s6D)
    ;            
  \end{tikzpicture}
  \caption{\lts{} resulting from the application of the encoding in  Definition~\ref{def:SQdCM2LTS} to the symmetric \qdcm{} of Figure~\ref{fig:QdCM2}.}
  \label{fig:LTSQdCM2}
\end{figure}

==> fig-QdCM2.tex <==
\begin{figure}[tbh]
  \centering
  \begin{tikzpicture}[%scale=0.7,
    every state/.append style={inner sep=1pt, minimum size=6mm},
    every loop/.style={min distance=10mm, out=120, in=60, looseness=5}]

    \node[state, label=above:{$\SET{r}$}] (s1) {$x_1$};
    \node[state, label=above:{$\SET{r}$}, right of=s1] (s2) {$x_2$};
    \node[state, label=above:{$\SET{g}$}, right of=s2] (s3) {$x_3$};
    \node[state, label=above:{$\SET{b}$}, right of=s3] (s4) {$x_4$};
    \node[state, label=above:{$\SET{r}$}, right of=s4, xshift=5mm] (s5) {$x_5$};
    \node[state, label=above:{$\SET{g}$}, right of=s5] (s6) {$x_6$};
    \draw   
    (s1) edge [thick,bend right] node{} (s2)
    (s2) edge [thick,bend right] node{} (s3)
    (s4) edge [thick,bend right] node{} (s3)            
    (s5) edge [thick,bend right] node{} (s6)
    (s2) edge [thick,bend right] node{} (s1)
    (s3) edge [thick,bend right] node{} (s2)
    (s3) edge [thick,bend right] node{} (s4)            
    (s6) edge [thick,bend right] node{} (s5);            
  \end{tikzpicture}
  \caption{A \emph{symmetric} \cm.}
  \label{fig:QdCM2}
\end{figure}

==> fig-QdCM2min.tex <==
\begin{figure}[tbh]
  \centering
  \begin{tikzpicture}[%
    every state/.append style={inner sep=1pt, minimum size=6mm},
    every loop/.style={min distance=10mm, out=120, in=60, looseness=5}]

    \node[state, label=above:{$\SET{r}$}] (s1) {$C_1$};
    \node[state, label=above:{$\SET{g}$}, right of=s1] (s3) {$C_2$};
    \node[state, label=above:{$\SET{b}$}, right of=s3] (s4) {$C_3$};
    \node[state, label=above:{$\SET{r}$}, right of=s4, xshift=5mm] (s5) {$C_4$};
    \node[state, label=above:{$\SET{g}$}, right of=s5] (s6) {$C_5$};
    \draw   
    (s1) edge [thick,bend right] node{} (s3)
    % (s2) edge [thick,bend right] node{} (s3)
    (s4) edge [thick,bend right] node{} (s3)            
    (s5) edge [thick,bend right] node{} (s6)
    % (s2) edge [thick,bend right] node{} (s1)
    (s3) edge [thick,bend right] node{} (s1)
    (s3) edge [thick,bend right] node{} (s4)            
    (s6) edge [thick,bend right] node{} (s5);            
  \end{tikzpicture}
  \caption{The minimal \emph{symmetric} \cm{} of that in Fig.~\ref{fig:QdCM2}}
  \label{fig:QdCM2min}
\end{figure}

==> fig-encoding-example-minimized.tex <==
\begin{tikzpicture}[%
  every state/.append style={label distance=-1mm, minimum size=7mm},
  every loop/.append style={out=120, in=60, looseness=8} ]

  \node [draw, thick, rectangle, rounded corners=1mm, label=60:{$r$},minimum size=7mm] (s12) at (2.75,1) {$x_1,x_2$} ;
  \node [state, label=60:{$g$}] (s3) at (4.5,1) {$x_3$} ;
  \node [state, label=60:{$b$}] (s4) at (6.25,1) {$x_4$} ;
  \node [state, label=60:{$r$}] (s5) at (8.5,1) {$x_5$} ;
  \node [state, label=60:{$g$}] (s6) at (10.25,1) {$x_6$} ;

  \draw (s12) edge [thick] node{} (s3) ;
  \draw (s4) edge [thick] node{} (s3) ;
  \draw (s5) edge [thick] node{} (s6) ;            
  % 
\end{tikzpicture}


==> fig-encoding-example.tex <==
  \begin{tikzpicture}[%
    every state/.append style={label distance=-1mm},
    every loop/.append style={out=120, in=60, looseness=8} ]

    \node [draw=none] at (0,1.5) {(a)} ;
    
    \node [state, label=60:{$r$}] (s1) at (1,1) {$x_1$} ;
    \node [state, label=60:{$r$}] (s2) at (2.75,1) {$x_2$} ;
    \node [state, label=60:{$g$}] (s3) at (4.5,1) {$x_3$} ;
    \node [state, label=60:{$b$}] (s4) at (6.25,1) {$x_4$} ;
    \node [state, label=60:{$r$}] (s5) at (8.5,1) {$x_5$} ;
    \node [state, label=60:{$g$}] (s6) at (10.25,1) {$x_6$} ;
    \draw (s1) edge (s2) ;
    \draw (s2) edge (s3) ;
    \draw (s4) edge (s3) ;
    \draw (s5) edge (s6) ;            
 % 
    \begin{scope}[shift={(0,-4.25)},
      every state/.append style={inner sep=1pt}]

      \node [draw=none] at (0,3.75) {(b)} ;

      \node[state] (s1D) at (1,3) {$\vec{x}_1$} ;
      \node[state] (s2D) at (2.75,3) {$\vec{x}_2$} ;
      \node[state] (s3D) at (4.5,3) {$\vec{x}_3$} ;
      \node[state] (s4D) at (6.25,3) {$\vec{x}_4$} ;
      \node[state] (s5D) at (8.5,3) {$\vec{x}_5$} ;
      \node[state] (s6D) at (10.25,3) {$\vec{x}_6$} ;
%
      \node[state, below of=s1D] (s1C) {$\cev{x}_1$} ;
      \node[state, below of=s2D] (s2C) {$\cev{x}_2$} ;
      \node[state, below of=s3D] (s3C) {$\cev{x}_3$} ;
      \node[state, below of=s4D] (s4C) {$\cev{x}_4$} ;
      \node[state, below of=s5D] (s5C) {$\cev{x}_5$} ;
      \node[state, below of=s6D] (s6C) {$\cev{x}_6$} ;
% 
      \draw (s1D) edge [loop] node [above] {$r$} (s1D) ;
      \draw (s2D) edge [loop] node [above] {$r$} (s2D) ;
      \draw (s3D) edge [loop] node [above] {$g$} (s3D) ;
      \draw (s4D) edge [loop] node [above] {$b$} (s4D) ;
      \draw (s5D) edge [loop] node [above] {$r$} (s5D) ;
      \draw (s6D) edge [loop] node [above] {$g$} (s6D) ;
% 
      \draw (s1D) edge node [above] {$\tau$} (s2D) ;
      \draw (s2D) edge node [above] {$\ch$} (s3D) ;
      \draw (s4D) edge node [above] {$\ch$} (s3D) ;
      \draw (s5D) edge node [above] {$\ch$} (s6D) ;
% 
      \draw (s2C) edge node [below] {$\tau$} (s1C) ;
      \draw (s3C) edge node [below] {$\ch$} (s2C) ;
      \draw (s3C) edge node [below] {$\ch$} (s4C) ;
      \draw (s6C) edge node [below] {$\ch$} (s5C) ;
% 
      \tikzset{bend right, pos=0.65}
      \draw (s1D) edge node [left=-1pt] {$\eC$} (s1C) ;
      \draw (s2D) edge node [left=-1pt] {$\eC$} (s2C) ;
      \draw (s3D) edge node [left=-1pt] {$\eC$} (s3C) ;
      \draw (s4D) edge node [left=-1pt] {$\eC$} (s4C) ;
      \draw (s5D) edge node [left=-1pt] {$\eC$} (s5C) ;
      \draw (s6D) edge node [left=-1pt] {$\eC$} (s6C) ;
 % 
      \draw (s1C) edge node [right=-1pt] {$\eD$} (s1D) ;
      \draw (s2C) edge node [right=-1pt] {$\eD$} (s2D) ;
      \draw (s3C) edge node [right=-1pt] {$\eD$} (s3D) ;
      \draw (s4C) edge node [right=-1pt] {$\eD$} (s4D) ;
      \draw (s5C) edge node [right=-1pt] {$\eD$} (s5D) ;
      \draw (s6C) edge node [right=-1pt] {$\eD$} (s6D) ;
    \end{scope}
  \end{tikzpicture}


==> fig-maze-QdCM-LTS-QdCMmin.tex <==
\begin{figure}[t!]
  \centering
  \subfloat[][]
  {
    \begin{minipage}{2in}
      \raisebox{0.385in}{\includegraphics[height=2in]{pict/mazeLarge.png}}
    \end{minipage}
    \label{fig:Maze}
  }\quad\quad
  \centering
  \subfloat[][]
  {
    \begin{minipage}{2in}                        
      \begin{tikzpicture}
        \tikzset{<->}
        \tikzstyle{point}=[circle,draw=black,fill=white,inner sep=0pt,minimum width=4mm]
        \begin{scope}[scale=0.6, transform shape]
          \node (p1)[point,draw=black,fill=blue] at (0,0) {};
          \node (p2)[point,draw=black,fill=white] at (2,0) {};
          \node (p3)[point,draw=black,fill=black] at (4,0) {};
          \node (p4)[point,draw=black,fill=white] at (6,0) {};
          \node (p5)[point,draw=black,fill=blue] at (8,0) {};
          \node (p6)[point,draw=black,fill=green] at (3,2.5) {};
          \node (p7)[point,draw=black,fill=white] at (4,-2) {};

          \node (p1c)[point,draw=black,fill=lightgray] at (1,1) {};
          \node (p2c)[point,draw=black,fill=lightgray] at (3,1) {};
          \node (p3c)[point,draw=black,fill=lightgray] at (5,1) {};
          \node (p4c)[point,draw=black,fill=lightgray] at (7,1) {};
          \node (p5c)[point,draw=black,fill=lightgray] at (9,1) {};
          \node (p6c)[point,draw=black,fill=lightgray] at (4,3.5) {};
          \node (p7c)[point,draw=black,fill=lightgray] at (5,-1) {};
          % 
          \draw [thick] (p1) edge[below,thick] node{$\ch$} (p2);
          % \draw [thick] (p1) edge[below,thick] node{$cn$} (p1c); 
          % \draw [thick] (p2) edge[below,thick,bend left] node{$ch$} (p1); 

          \draw [thick] (p2) edge[below,thick] node{$\ch$} (p3);
          % \draw [thick] (p3) edge[below,thick,bend left] node{$ch$} (p2); 

          \draw [thick] (p3) edge[below,thick,pos=0.70] node{$\ch$} (p4);
          % \draw [thick] (p4) edge[below,thick,bend left] node{$ch$} (p3); 

          \draw [thick] (p4) edge[below,thick] node{$\ch$} (p5);
          % \draw [thick] (p5) edge[below,thick,bend left] node{$ch$} (p4);

          \draw [thick, bend left] (p2) edge [left,thick, pos=0.80] node{$\ch$} (p6);
          % \draw [thick] (p6) edge[right,thick,bend left] node{$ch$} (p2);

          \draw [thick] (p3) edge[left,thick] node{$\ch$} (p7);
          % \draw [thick] (p7) edge[left,thick,bend left] node{$ch$} (p3);

          \draw [thick, bend right=20] (p3) edge[right,thick,pos=0.90] node{$\ch$} (p6);
          % \draw [thick] (p6) edge[right,thick,bend left] node{$ch$} (p3);

          \draw [thick] (p1c) edge[above,thick,pos=0.30] node{$\ch$} (p2c);
          \draw [thick] (p2c) edge[above,thick,pos=0.70] node{$\ch$} (p3c);
          \draw [thick] (p3c) edge[above,thick] node{$\ch$} (p4c);
          \draw [thick] (p4c) edge[above,thick] node{$\ch$} (p5c);

          \draw [thick,bend right] (p2c) edge[left,thick,pos=0.30] node{$\ch$} (p6c);
          \draw [thick,bend right=20] (p3c) edge[right,thick] node{$\ch$} (p6c);

          \draw [thick] (p3c) edge[left,thick,pos=0.70] node{$\ch$} (p7c);

          \node (p6d) [point,draw=black,fill=green] at (3,2.5) {};
          
          \tikzset{->}

          \draw [thick] (p1c) edge[right,thick, bend left] node{$\eD$} (p1);
          \draw [thick] (p1) edge[left,thick, bend left] node{$\eC$} (p1c);

          \draw [thick] (p2c) edge[right,thick, bend left] node{$\eD$} (p2);
          \draw [thick] (p2) edge[left,thick, bend left,pos=0.70] node{$\eC$} (p2c);

          \draw [thick] (p3c) edge[left,thick, bend left,pos=0.30] node{$\eD$} (p3);
          \draw [thick] (p3) edge[left,thick, bend left,pos=0.70] node{$\eC$} (p3c);

          \draw [thick] (p4c) edge[right,thick, bend left] node{$\eD$} (p4);
          \draw [thick] (p4) edge[left,thick, bend left] node{$\eC$} (p4c);

          \draw [thick] (p5c) edge[right,thick, bend left] node{$\eD$} (p5);
          \draw [thick] (p5) edge[left,thick, bend left] node{$\eC$} (p5c);

          \draw [thick] (p6c) edge[right,thick, bend left, pos=0.80] node{$\,\eD$} (p6);
          \draw [thick] (p6) edge[left,thick, bend left] node{$\eC$} (p6c);

          \draw [thick] (p7c) edge[right,thick, bend left] node{$\eD$} (p7);
          \draw [thick] (p7) edge[left,thick, bend left,pos=0.80] node{$\eC$} (p7c);
        \end{scope}

      \end{tikzpicture}  \\
      % 
      \begin{tikzpicture}
        \tikzset{<->}
        \tikzstyle{point}=[circle,draw=black,fill=white,inner
        sep=0pt, minimum width=4mm]
        \begin{scope}[scale=0.6, transform shape]
          \node (p1)[point,draw=black,fill=blue] at (0,0) {};
          \node (p2)[point,draw=black,fill=white] at (2,0) {};
          \node (p3)[point,draw=black,fill=black] at (4,0) {};
          \node (p4)[point,draw=black,fill=white] at (6,0) {};
          \node (p5)[point,draw=black,fill=blue] at (8,0) {};
          \node (p6)[point,draw=black,fill=green] at (3,2) {};
          \node (p7)[point,draw=black,fill=white] at (4,-2) {};
          % 
          \draw [thick] (p1) edge[below,thick] node{$\ch$} (p2);
          % \draw [thick] (p2) edge[below,thick,bend left] node{$ch$} (p1); 

          \draw [thick] (p2) edge[below,thick] node{$\ch$} (p3);
          % \draw [thick] (p3) edge[below,thick,bend left] node{$ch$} (p2); 

          \draw [thick] (p3) edge[below,thick] node{$\ch$} (p4);
          % \draw [thick] (p4) edge[below,thick,bend left] node{$ch$} (p3); 

          \draw [thick] (p4) edge[below,thick] node{$\ch$} (p5);
          % \draw [thick] (p5) edge[below,thick,bend left] node{$ch$} (p4);

          \draw [thick,bend left] (p2) edge[left,thick] node{$\ch$} (p6);
          % \draw [thick] (p6) edge[right,thick,bend left] node{$ch$} (p2);

          \draw [thick] (p3) edge[left,thick] node{$\ch$} (p7);
          % \draw [thick] (p7) edge[left,thick,bend left] node{$ch$} (p3);

          \draw [thick,bend right] (p3) edge[right,thick] node{$\ch$} (p6);
          % \draw [thick] (p6) edge[right,thick,bend left] node{$ch$} (p3);
        \end{scope}
      \end{tikzpicture}
    \end{minipage}
    \label{fig:MiniMaze}
  }
  \caption{An image of a 2D maze~(\ref{fig:Maze}), its minimal \lts{}
    using the general encoding of Def.~\ref{def:QdCM2LTS}
    (\ref{fig:MiniMaze}--top), and that obtained using the optimised
    encoding of Def.~\ref{def:SQdCM2LTS} (\ref{fig:MiniMaze}--bottom).
    For readability, self-loops labelled by atomic propositions are
    not shown; the corresponding states are shown in the colour
    represented by the omitted label; symmetric transition pairs are
    drawn as doubly-headed arrows.  }
  \label{fig:MazeMinimisation}
\end{figure}


==> pict/NPhiEV.tex <==
%% file NPhiEV

\scalebox{0.90}{%
  \begin{tikzpicture}[>=stealth,
    every state/.style = {minimum size=2.0mm, inner sep=0pt},
  scale=0.5]
  \node [state, fill=black!30] (a2) at (0.2,3) {} ;
  \node [state, fill=black!80] (a1) at (-0.1,1.7) {} ;
  %
  \node [state, fill=black!1] (b2) at (1,2.0) {} ;
  \node [state, fill=black!30] (b1) at (1,0.3) {} ;
  %
  \node [state, fill=black!80] (c5) at (1.4,4) {} ;
  \node [state, fill=black!1] (c4) at (1.8,3.2) {} ;
  \node [state, fill=black!1] (c3) at (2,2.2) {} ;
  \node [state, fill=black!1] (c2) at (2.1,1) {} ;
  \node [state, fill=black!80] (c1) at (1.9,0) {} ;
  %
  \node [state, fill=black!1] (d4) at (3.5,3.1) {} ;
  \node [state, fill=black!1] (d3) at (3.1,2.1) {} ;
  \node [state, fill=black!1] (d2) at (3.3,0.9) {} ;
  \node [state, fill=black!30] (d1) at (3.6,0.1) {} ;
  %
  \node [state, fill=black!30] (e3) at (4.5,3) {} ;
  \node [state, fill=black!30] (e2) at (4.1,1.8) {} ;
  \node [state, fill=black!80] (e1) at (4.7,1.1) {} ;
  %
  \draw (a1) edge (b2) ;
  %
  \draw (b2) edge (a2) ;
  \draw (b2) edge (c3) ;
  %
  \draw (c4) edge (d4) ;
  \draw (c3) edge (c4) ;
  \draw (c3) edge (d3) ;
  \draw (c3) edge (c2) ;
  \draw (c2) edge (b1) ;
  \draw (c1) edge (c2) ;
  \draw (c1) edge (d1) ;
  %
  \draw (d4) edge (e3) ;
  \draw (d3) edge (d4) ;
  \draw (d3) edge (e2) ;
  \draw (d2) edge (c3) ;
  \draw (d2) edge (d1) ;
  %
  \draw (e2) edge (e1) ;
  \draw (e1) edge (d2) ;

\end{tikzpicture}
} %% scalebox

==> pict/PhiEV.tex <==
%% file PhiEV

\scalebox{0.90}{%
  \begin{tikzpicture}[>=stealth,
    every state/.style = {minimum size=2.0mm, inner sep=0pt},
  scale=0.5]
  \node [state, fill=black!80] (a2) at (0.2,3) {} ;
  \node [state, fill=black!80] (a1) at (-0.1,1.7) {} ;
  %
  \node [state, fill=black!1] (b2) at (1,2.0) {} ;
  \node [state, fill=black!80] (b1) at (1,0.3) {} ;
  %
  \node [state, fill=black!80] (c5) at (1.4,4) {} ;
  \node [state, fill=black!1] (c4) at (1.8,3.2) {} ;
  \node [state, fill=black!1] (c3) at (2,2.2) {} ;
  \node [state, fill=black!1] (c2) at (2.1,1) {} ;
  \node [state, fill=black!80] (c1) at (1.9,0) {} ;
  %
  \node [state, fill=black!1] (d4) at (3.5,3.1) {} ;
  \node [state, fill=black!1] (d3) at (3.1,2.1) {} ;
  \node [state, fill=black!1] (d2) at (3.3,0.9) {} ;
  \node [state, fill=black!80] (d1) at (3.6,0.1) {} ;
  %
  \node [state, fill=black!80] (e3) at (4.5,3) {} ;
  \node [state, fill=black!80] (e2) at (4.1,1.8) {} ;
  \node [state, fill=black!80] (e1) at (4.7,1.1) {} ;
  %
  \draw (a1) edge (b2) ;
  %
  \draw (b2) edge (a2) ;
  \draw (b2) edge (c3) ;
  %
  \draw (c4) edge (d4) ;
  \draw (c3) edge (c4) ;
  \draw (c3) edge (d3) ;
  \draw (c3) edge (c2) ;
  \draw (c2) edge (b1) ;
  \draw (c1) edge (c2) ;
  \draw (c1) edge (d1) ;
  %
  \draw (d4) edge (e3) ;
  \draw (d3) edge (d4) ;
  \draw (d3) edge (e2) ;
  \draw (d2) edge (c3) ;
  \draw (d2) edge (d1) ;
  %
  \draw (e2) edge (e1) ;
  \draw (e1) edge (d2) ;

\end{tikzpicture}
} %% scalebox

==> pict/grid02.tex <==
%% file grid02.tex used in CoPa section %%

%\scriptsize

\scalebox{0.5}{
\begin{tikzpicture}[baseline=1,
  <->, >=stealth', semithick, shorten >=0.5pt, shorten <=0.5pt,
  every state/.style={
    circle, minimum size=20pt, inner sep=0.5pt, draw},
  ]
  
  \node [state, fill=green!50] (x11) at (1.0,1.0) {21};
  \node [state, fill=green!50] (x12) at (1.0,2.5) {16};
  \node [state, fill=green!50] (x13) at (1.0,4.0) {11};
  \node [state, fill=green!50] (x14) at (1.0,5.5) {6};
  \node [state, fill=green!50] (x15) at (1.0,7.0) {1};

  \node [state, fill=green!50] (x21) at (2.5,1.0) {22};
  \node [state, fill=red!50  ] (x22) at (2.5,2.5) {17};
  \node [state, fill=red!50  ] (x23) at (2.5,4.0) {12};
  \node [state, fill=red!50  ] (x24) at (2.5,5.5) {7};
  \node [state, fill=green!50] (x25) at (2.5,7.0) {2};

  \node [state, fill=green!50] (x31) at (4.0,1.0) {23};
  \node [state, fill=red!50  ] (x32) at (4.0,2.5) {18};
  \node [state, fill=red!50  ] (x33) at (4.0,4.0) {13};
  \node [state, fill=red!50  ] (x34) at (4.0,5.5) {8};
  \node [state, fill=green!50] (x35) at (4.0,7.0) {3};

  \node [state, fill=green!50] (x41) at (5.5,1.0) {24};
  \node [state, fill=red!50  ] (x42) at (5.5,2.5) {19};
  \node [state, fill=red!50  ] (x43) at (5.5,4.0) {14};
  \node [state, fill=red!50  ] (x44) at (5.5,5.5) {9};
  \node [state, fill=green!50] (x45) at (5.5,7.0) {4};

  \node [state, fill=green!50] (x51) at (7.0,1.0) {25};
  \node [state, fill=green!50] (x52) at (7.0,2.5) {20};
  \node [state, fill=green!50] (x53) at (7.0,4.0) {15};
  \node [state, fill=green!50] (x54) at (7.0,5.5) {10};
  \node [state, fill=green!50] (x55) at (7.0,7.0) {5};

  %% south-north %%
  \draw (x11) edge (x12) ;  \draw (x12) edge (x13) ;
  \draw (x13) edge (x14) ;  \draw (x14) edge (x15) ;

  \draw (x21) edge (x22) ;  \draw (x22) edge (x23) ;
  \draw (x23) edge (x24) ;  \draw (x24) edge (x25) ;

  \draw (x31) edge (x32) ;  \draw (x32) edge (x33) ;
  \draw (x33) edge (x34) ;  \draw (x34) edge (x35) ;

  \draw (x41) edge (x42) ;  \draw (x42) edge (x43) ;
  \draw (x43) edge (x44) ;  \draw (x44) edge (x45) ;

  \draw (x51) edge (x52) ;  \draw (x52) edge (x53) ;
  \draw (x53) edge (x54) ;  \draw (x54) edge (x55) ;

  %% south-west north-east %%
  \draw (x14) edge (x25) ;

  \draw (x13) edge (x24) ;
  \draw (x24) edge (x35) ;

  \draw (x12) edge (x23) ;
  \draw (x23) edge (x34) ;
  \draw (x34) edge (x45) ;

  \draw (x11) edge (x22) ;
  \draw (x22) edge (x33) ;
  \draw (x33) edge (x44) ;
  \draw (x44) edge (x55) ;

  \draw (x21) edge (x32) ;
  \draw (x32) edge (x43) ;
  \draw (x43) edge (x54) ;

  \draw (x31) edge (x42) ;
  \draw (x42) edge (x53) ;

  \draw (x41) edge (x52) ;

  %% west-east %%
  \draw (x11) edge (x21) ; \draw (x21) edge (x31) ;
  \draw (x31) edge (x41) ; \draw (x41) edge (x51) ;

  \draw (x12) edge (x22) ; \draw (x22) edge (x32) ;
  \draw (x32) edge (x42) ; \draw (x42) edge (x52) ;

  \draw (x13) edge (x23) ; \draw (x23) edge (x33) ;
  \draw (x33) edge (x43) ; \draw (x43) edge (x53) ;

  \draw (x14) edge (x24) ; \draw (x24) edge (x34) ;
  \draw (x34) edge (x44) ; \draw (x44) edge (x54) ;

  \draw (x15) edge (x25) ; \draw (x25) edge (x35) ;
  \draw (x35) edge (x45) ; \draw (x45) edge (x55) ;

  %% north-west south-east %%
  \draw (x12) edge (x21) ;

  \draw (x13) edge (x22) ;
  \draw (x22) edge (x31) ;

  \draw (x14) edge (x23) ;
  \draw (x23) edge (x32) ;
  \draw (x32) edge (x41) ;

  \draw (x15) edge (x24) ;
  \draw (x24) edge (x33) ;
  \draw (x33) edge (x42) ;
  \draw (x42) edge (x51) ;

  \draw (x25) edge (x34) ;
  \draw (x34) edge (x43) ;
  \draw (x43) edge (x52) ;

  \draw (x35) edge (x44) ;
  \draw (x44) edge (x53) ;

  \draw (x45) edge (x54) ;
\end{tikzpicture}
}


==> pict/img_grid02.tex <==
%% file grid02.tex used in CoPa section %%

\scriptsize
\scalebox{0.5}{
\begin{tikzpicture}[baseline=1,
  <->, >=stealth', semithick, shorten >=0.5pt, shorten <=0.5pt,
  every state/.style={
    %circle, minimum size=12pt, inner sep=0.5pt, draw},
    rectangle, minimum size=42pt, inner sep=0.5pt, draw},
  ]
  
  \node [state, fill=green!50] (x11) at (1.0,1.0) {\phantom{21}};
  \node [state, fill=green!50] (x12) at (1.0,2.5) {\phantom{16}};
  \node [state, fill=green!50] (x13) at (1.0,4.0) {\phantom{11}};
  \node [state, fill=green!50] (x14) at (1.0,5.5) {\phantom{6}};
  \node [state, fill=green!50] (x15) at (1.0,7.0) {\phantom{1}};

  \node [state, fill=green!50] (x21) at (2.5,1.0) {\phantom{22}};
  \node [state, fill=red!50  ] (x22) at (2.5,2.5) {\phantom{17}};
  \node [state, fill=red!50  ] (x23) at (2.5,4.0) {\phantom{12}};
  \node [state, fill=red!50  ] (x24) at (2.5,5.5) {\phantom{7}};
  \node [state, fill=green!50] (x25) at (2.5,7.0) {\phantom{2}};

  \node [state, fill=green!50] (x31) at (4.0,1.0) {\phantom{23}};
  \node [state, fill=red!50  ] (x32) at (4.0,2.5) {\phantom{18}};
  \node [state, fill=red!50  ] (x33) at (4.0,4.0) {\phantom{13}};
  \node [state, fill=red!50  ] (x34) at (4.0,5.5) {\phantom{8}};
  \node [state, fill=green!50] (x35) at (4.0,7.0) {\phantom{3}};

  \node [state, fill=green!50] (x41) at (5.5,1.0) {\phantom{24}};
  \node [state, fill=red!50  ] (x42) at (5.5,2.5) {\phantom{19}};
  \node [state, fill=red!50  ] (x43) at (5.5,4.0) {\phantom{14}};
  \node [state, fill=red!50  ] (x44) at (5.5,5.5) {\phantom{9}};
  \node [state, fill=green!50] (x45) at (5.5,7.0) {\phantom{4}};

  \node [state, fill=green!50] (x51) at (7.0,1.0) {\phantom{25}};
  \node [state, fill=green!50] (x52) at (7.0,2.5) {\phantom{20}};
  \node [state, fill=green!50] (x53) at (7.0,4.0) {\phantom{15}};
  \node [state, fill=green!50] (x54) at (7.0,5.5) {\phantom{10}};
  \node [state, fill=green!50] (x55) at (7.0,7.0) {\phantom{5}};

\end{tikzpicture}
}


==> pict/img_grid2by2.tex <==
%% file img_grid2by2.tex used in Appendix %%

%\scriptsize
\scalebox{0.9}{
\begin{tikzpicture}[baseline=1,
  <->, >=stealth', semithick, shorten >=0.5pt, shorten <=0.5pt,
  every state/.style={
    %circle, minimum size=12pt, inner sep=0.5pt, draw},
    rectangle, minimum size=42pt, inner sep=0.5pt, draw},
  ]
  
  \node [state, fill=white!50] (x11) at (1.0,1.0) {\phantom{21}};
  \node [state, fill=white!50] (x12) at (1.0,2.5) {\phantom{16}};
%  \node [state, fill=green!50] (x13) at (1.0,4.0) {\phantom{11}};
%  \node [state, fill=green!50] (x14) at (1.0,5.5) {\phantom{6}};
%  \node [state, fill=green!50] (x15) at (1.0,7.0) {\phantom{1}};

  \node [state, fill=white!50] (x21) at (2.5,1.0) {\phantom{22}};
  \node [state, fill=blue!50  ] (x22) at (2.5,2.5) {\phantom{17}};
%  \node [state, fill=red!50  ] (x23) at (2.5,4.0) {\phantom{12}};
%  \node [state, fill=red!50  ] (x24) at (2.5,5.5) {\phantom{7}};
%  \node [state, fill=green!50] (x25) at (2.5,7.0) {\phantom{2}};

%  \node [state, fill=green!50] (x31) at (4.0,1.0) {\phantom{23}};
%  \node [state, fill=red!50  ] (x32) at (4.0,2.5) {\phantom{18}};
%  \node [state, fill=red!50  ] (x33) at (4.0,4.0) {\phantom{13}};
%  \node [state, fill=red!50  ] (x34) at (4.0,5.5) {\phantom{8}};
%  \node [state, fill=green!50] (x35) at (4.0,7.0) {\phantom{3}};
%
%  \node [state, fill=green!50] (x41) at (5.5,1.0) {\phantom{24}};
%  \node [state, fill=red!50  ] (x42) at (5.5,2.5) {\phantom{19}};
%  \node [state, fill=red!50  ] (x43) at (5.5,4.0) {\phantom{14}};
%  \node [state, fill=red!50  ] (x44) at (5.5,5.5) {\phantom{9}};
%  \node [state, fill=green!50] (x45) at (5.5,7.0) {\phantom{4}};
%
%  \node [state, fill=green!50] (x51) at (7.0,1.0) {\phantom{25}};
%  \node [state, fill=green!50] (x52) at (7.0,2.5) {\phantom{20}};
%  \node [state, fill=green!50] (x53) at (7.0,4.0) {\phantom{15}};
%  \node [state, fill=green!50] (x54) at (7.0,5.5) {\phantom{10}};
%  \node [state, fill=green!50] (x55) at (7.0,7.0) {\phantom{5}};

\end{tikzpicture}
}


==> pict/img_grid2by2MCresult.tex <==
%% file img_grid2by2.tex used in Appendix %%

%\scriptsize
\scalebox{0.9}{
\begin{tikzpicture}[baseline=1,
  <->, >=stealth', semithick, shorten >=0.5pt, shorten <=0.5pt,
  every state/.style={
    %circle, minimum size=12pt, inner sep=0.5pt, draw},
    rectangle, minimum size=42pt, inner sep=0.5pt, draw},
  ]
  
  \node [state, fill=white!50] (x11) at (1.0,1.0) {\phantom{21}};
  \node [state, fill=white!50] (x12) at (1.0,2.5) {\phantom{16}};
%  \node [state, fill=green!50] (x13) at (1.0,4.0) {\phantom{11}};
%  \node [state, fill=green!50] (x14) at (1.0,5.5) {\phantom{6}};
%  \node [state, fill=green!50] (x15) at (1.0,7.0) {\phantom{1}};

  \node [state, fill=white!50] (x21) at (2.5,1.0) {\phantom{22}};
  \node [state, fill=black ] (x22) at (2.5,2.5) {\phantom{17}};
%  \node [state, fill=red!50  ] (x23) at (2.5,4.0) {\phantom{12}};
%  \node [state, fill=red!50  ] (x24) at (2.5,5.5) {\phantom{7}};
%  \node [state, fill=green!50] (x25) at (2.5,7.0) {\phantom{2}};

%  \node [state, fill=green!50] (x31) at (4.0,1.0) {\phantom{23}};
%  \node [state, fill=red!50  ] (x32) at (4.0,2.5) {\phantom{18}};
%  \node [state, fill=red!50  ] (x33) at (4.0,4.0) {\phantom{13}};
%  \node [state, fill=red!50  ] (x34) at (4.0,5.5) {\phantom{8}};
%  \node [state, fill=green!50] (x35) at (4.0,7.0) {\phantom{3}};
%
%  \node [state, fill=green!50] (x41) at (5.5,1.0) {\phantom{24}};
%  \node [state, fill=red!50  ] (x42) at (5.5,2.5) {\phantom{19}};
%  \node [state, fill=red!50  ] (x43) at (5.5,4.0) {\phantom{14}};
%  \node [state, fill=red!50  ] (x44) at (5.5,5.5) {\phantom{9}};
%  \node [state, fill=green!50] (x45) at (5.5,7.0) {\phantom{4}};
%
%  \node [state, fill=green!50] (x51) at (7.0,1.0) {\phantom{25}};
%  \node [state, fill=green!50] (x52) at (7.0,2.5) {\phantom{20}};
%  \node [state, fill=green!50] (x53) at (7.0,4.0) {\phantom{15}};
%  \node [state, fill=green!50] (x54) at (7.0,5.5) {\phantom{10}};
%  \node [state, fill=green!50] (x55) at (7.0,7.0) {\phantom{5}};

\end{tikzpicture}
}

